Y(4626) as a molecular state from interaction ${D}^*_s\bar{D}_{s1}(2536)-{D}_s\bar{D}_{s1}(2536)$

Recently, a new structure $Y(4626)$ was reported by the Belle Colloboration in the process $e^+e^-\to D_s^+D_{s1}(2536)^-$. In this work, we propose an assignment of the $Y(4626)$ as a ${D}^*_s\bar{D}_{s1}(2536)$ molecular state, which decays into the $D_s^+D_{s1}(2536)^-$ channel through a coupling between ${D}^*_s\bar{D}_{s1}(2536)$ and ${D}_s\bar{D}_{s1}(2536)$ channels. With the help of the heavy quark symmetry, the potential of the interaction ${D}^*_s\bar{D}_{s1}(2536)-{D}_s\bar{D}_{s1}(2536)$ is constructed within the one-boson-exchange model, and inserted into the quasipotential Bethe-Salpeter equation. The pole of obtained scattering amplitude is searched for in the complex plane, which corresponds to a molecular state from the interaction ${D}^*_s\bar{D}_{s1}(2536)-{D}_s\bar{D}_{s1}(2536)$. The results suggest that a pole is produced near the ${D}^*_s\bar{D}_{s1}(2536)$ threshold, which exhibits as a peak in the invariant mass spectrum of the ${D}_s\bar{D}_{s1}(2536)$ channel at about 4626 MeV. It obviously favors the $Y(4265)$ as a ${D}^*_s\bar{D}_{s1}(2536)$ molecular state. In the same model, other molecular states from the interaction ${D}^*_s\bar{D}_{s1}(2536)-{D}_s\bar{D}_{s1}(2536)$ are also predicted, which can be checked in future experiments.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

